Hierarchical Multi-field Representations for Two-Stage E-commerce Retrieval

Dense retrieval methods typically target unstructured text data represented as flat strings. However, e-commerce catalogs often include structured information across multiple fields, such as brand, title, and description, which contain important information potential for retrieval systems. We present Cascading Hierarchical Attention Retrieval Model (CHARM), a novel framework designed to encode structured product data into hierarchical field-level representations with progressively finer detail. Utilizing a novel block-triangular attention mechanism, our method captures the interdependencies between product fields in a specified hierarchy, yielding field-level representations and aggregated vectors suitable for fast and efficient retrieval. Combining both representations enables a two-stage retrieval pipeline, in which the aggregated vectors support initial candidate selection, while more expressive field-level representations facilitate precise fine-tuning for downstream ranking. Experiments on publicly available large-scale e-commerce datasets demonstrate that CHARM matches or outperforms state-of-the-art baselines. Our analysis highlights the framework's ability to align different queries with appropriate product fields, enhancing retrieval accuracy and explainability.

==> figures/evaluation/desc_weights.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{teal1680120}{RGB}{16,80,120}

\begin{axis}[
font=\small,
height=3.5cm,
legend style={font=\small},
tick align=outside,
tick pos=left,
% title={Importance of description field for various product types},
width=1.05\textwidth,
ylabel style={yshift=-0.1cm}, % Move the label closer to the y-axis
x grid style={darkgray176},
xlabel={Product Type},
xmin=-0.99, xmax=11.99,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11},
xticklabel style={font=\tiny},
xticklabel style={rotate=45.0, anchor=east},
xticklabels={
  \(\displaystyle \text{BOOK}\),
  \(\displaystyle \text{SHIRT}\),
  \(\displaystyle \text{SHOES}\),
  \(\displaystyle \text{EBOOKS}\),
  \(\displaystyle \text{PANTS}\),
  \(\displaystyle \text{DRESS}\),
  \(\displaystyle \text{PHONE\_CASE}\),
  \(\displaystyle \text{MOVIE}\),
  \(\displaystyle \text{COSTUME\_OUTFIT}\),
  \(\displaystyle \text{TOY\_FIGURE}\),
  \(\displaystyle \text{TV\_EPISODE}\),
  \(\displaystyle \text{SWEATSHIRT}\)
},
y grid style={darkgray176},
ylabel={Desc. Weight},
ymin=0.25, ymax=0.70,
ytick style={color=black},
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.1}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.3}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.5}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.7}\)
}
]
\draw[draw=none,fill=teal1680120] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.491377047065102);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:1.4,0.342143974270231);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.6,0) rectangle (axis cs:2.4,0.398067019618042);
\draw[draw=none,fill=teal1680120] (axis cs:2.6,0) rectangle (axis cs:3.4,0.593994554807429);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.6,0) rectangle (axis cs:4.4,0.424103203166223);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.6,0) rectangle (axis cs:5.4,0.419958396134663);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.6,0) rectangle (axis cs:6.4,0.428738683505926);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.6,0) rectangle (axis cs:7.4,0.444348053103656);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.6,0) rectangle (axis cs:8.4,0.404000495233715);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.6,0) rectangle (axis cs:9.4,0.444012807282861);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.6,0) rectangle (axis cs:10.4,0.446157842406496);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.6,0) rectangle (axis cs:11.4,0.383330130988041);
% Labels
\draw (axis cs:0,0.491377047065102) node[above, font=\scriptsize]{$0.49$};
\draw (axis cs:1,0.342143974270231) node[above, font=\scriptsize]{$0.34$};
\draw (axis cs:2,0.398067019618042) node[above, font=\scriptsize]{$0.40$};
\draw (axis cs:3,0.593994554807429) node[above, font=\scriptsize]{$0.59$};
\draw (axis cs:4,0.424103203166223) node[above, font=\scriptsize]{$0.42$};
\draw (axis cs:5,0.419958396134663) node[above, font=\scriptsize]{$0.42$};
\draw (axis cs:6,0.428738683505926) node[above, font=\scriptsize]{$0.43$};
\draw (axis cs:7,0.444348053103656) node[above, font=\scriptsize]{$0.44$};
\draw (axis cs:8,0.404000495233715) node[above, font=\scriptsize]{$0.40$};
\draw (axis cs:9,0.444012807282861) node[above, font=\scriptsize]{$0.44$};
\draw (axis cs:10,0.446157842406496) node[above, font=\scriptsize]{$0.45$};
\draw (axis cs:11,0.383330130988041) node[above, font=\scriptsize]{$0.38$};
\end{axis}

\end{tikzpicture}


==> figures/evaluation/entropies.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
font=\small,
height=0.2\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
legend style={font=\scriptsize},
tick align=outside,
tick pos=left,
width=0.5\textwidth,
x grid style={darkgray176},
xlabel={Top K},
xmajorgrids,
xmin=5.5, xmax=104.5,
xtick style={color=black},
xtick={0,20,40,60,80,100,120},
xticklabel style={font=\scriptsize},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {20}\),
  \(\displaystyle {40}\),
  \(\displaystyle {60}\),
  \(\displaystyle {80}\),
  \(\displaystyle {100}\),
  \(\displaystyle {120}\)
},
y grid style={darkgray176},
ylabel={Average Entropy},
ymajorgrids,
ymin=0.684602465806917, ymax=1.52168257096505,
ytick style={color=black},
ytick={0.6,0.7,0.8,0.9,1,1.1,1.2,1.3,1.4,1.5,1.6},
yticklabels={
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.7}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {0.9}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.1}\),
  \(\displaystyle {1.2}\),
  \(\displaystyle {1.3}\),
  \(\displaystyle {1.4}\),
  \(\displaystyle {1.5}\),
  \(\displaystyle {1.6}\)
}
]
\addplot [semithick, steelblue31119180]
table {%
10 0.750402569770813
14 0.846163988113403
19 0.936888217926025
24 1.00615763664246
28 1.05582737922668
33 1.10701942443848
38 1.15369665622711
43 1.19468319416046
47 1.22507619857788
52 1.25861704349518
57 1.29081010818481
62 1.32000553607941
66 1.34193480014801
71 1.36867249011993
76 1.39257884025574
85 1.43419289588928
90 1.45522499084473
95 1.47348523139954
100 1.48363351821899
};
\addlegendentry{\ourmodel (Best)}
\addplot [semithick, darkorange25512714]
table {%
10 0.735047221183777
14 0.828765153884888
19 0.913962960243225
24 0.980669617652893
28 1.02415335178375
33 1.07237768173218
38 1.11490142345428
43 1.15062606334686
47 1.17711293697357
52 1.20870399475098
57 1.23750638961792
62 1.26334488391876
66 1.28330028057098
71 1.30706775188446
76 1.32804310321808
81 1.34848868846893
85 1.36395859718323
90 1.3827338218689
95 1.39921844005585
100 1.40803301334381
};
\addlegendentry{MVR (Best)}
\addplot [semithick, forestgreen4416044]
table {%
10 0.722651481628418
14 0.810385465621948
19 0.893693685531616
24 0.955491304397583
28 0.99845552444458
33 1.04657447338104
38 1.08789813518524
43 1.12281358242035
47 1.14942395687103
52 1.17985200881958
57 1.2068794965744
62 1.23260092735291
66 1.25228571891785
71 1.27538466453552
76 1.2964540719986
81 1.31712472438812
85 1.33279991149902
90 1.35106933116913
95 1.3673369884491
100 1.37570893764496
};
\addlegendentry{BiBert}
\end{axis}

\end{tikzpicture}


==> figures/evaluation/queries_matching_n_fields.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
font=\small,
height=3.5cm,
width=1.12\textwidth,
legend style={font=\small},
log basis y={10},
tick align=outside,
tick pos=left,
ylabel style={yshift=-0.15cm}, % Move the label closer to the y-axis
% title={Number of Queries Matching N Different Product Fields in Top10},
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Number of Product Fields},
xmin=-0.5, xmax=5.5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabel style={font=\scriptsize},
xticklabels={1,2,3,4,5,6},
y grid style={darkgray176},
ylabel={Query Frequency},
ymin=0.2, ymax=40000,
ymode=log,
ytick style={color=black},
ytick={1,10,100,1000,10000},
yticklabels={
  \(\displaystyle {10^0}\),
  \(\displaystyle {10^1}\),
  \(\displaystyle {10^2}\),
  \(\displaystyle {10^3}\),
  \(\displaystyle {10^4}\),
}
]
\draw[draw=none,fill=steelblue49115161] (axis cs:-0.4,0.01) rectangle (axis cs:0.4,309);
\draw[draw=none,fill=steelblue49115161] (axis cs:0.6,0.01) rectangle (axis cs:1.4,2276);
\draw[draw=none,fill=steelblue49115161] (axis cs:1.6,0.01) rectangle (axis cs:2.4,5339);
\draw[draw=none,fill=steelblue49115161] (axis cs:2.6,0.01) rectangle (axis cs:3.4,959);
\draw[draw=none,fill=steelblue49115161] (axis cs:3.6,0.01) rectangle (axis cs:4.4,71);
\draw[draw=none,fill=steelblue49115161] (axis cs:4.6,0.01) rectangle (axis cs:5.4,1);
\addplot [line width=0.9pt, darkslategray66]
table {%
0 nan
0 nan
};
\addplot [line width=0.9pt, darkslategray66]
table {%
1 nan
1 nan
};
\addplot [line width=0.9pt, darkslategray66]
table {%
2 nan
2 nan
};
\addplot [line width=0.9pt, darkslategray66]
table {%
3 nan
3 nan
};
\addplot [line width=0.9pt, darkslategray66]
table {%
4 nan
4 nan
};
\addplot [line width=0.9pt, darkslategray66]
table {%
5 nan
5 nan
};
\draw (axis cs:0,309) node[above, font=\tiny]{309};
\draw (axis cs:1,2276) node[above, font=\tiny]{2276};
\draw (axis cs:2,5339) node[above, font=\tiny]{5339};
\draw (axis cs:3,959) node[above, font=\tiny]{959};
\draw (axis cs:4,71) node[above, font=\tiny]{71};
\draw (axis cs:5,1) node[above, font=\tiny]{1};
\end{axis}

\end{tikzpicture}


==> figures/evaluation/query_avg_length.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
font=\small,
height=0.20\textwidth,
legend style={font=\small},
tick align=outside,
tick pos=left,
% title={Average Query Length by Product Field},
width=0.5\textwidth,
x grid style={darkgray176},
xlabel={Product Field},
xmin=-0.69, xmax=5.69,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabel style={font=\scriptsize},
% xticklabels={brand,bullet,cat,color,desc,title},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={Color,Brand,Category,Title,Bullet Points,Description},
y grid style={darkgray176},
ylabel={Avg. Query Length},
ymin=10, ymax=29,
ytick style={color=black},
ytick={0,5,10,15,20,25,30},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\),
  \(\displaystyle {25}\),
  \(\displaystyle {30}\)
}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0) rectangle (axis cs:0.4,14.8030303030303);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:1.4,15.5715197956577);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.6,0) rectangle (axis cs:2.4,20.7741277290349);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.6,0) rectangle (axis cs:3.4,22.66709431035);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.6,0) rectangle (axis cs:4.4,24.0169352186781);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.6,0) rectangle (axis cs:5.4,23.4183784475587);
% Numbers above the bars
\draw (axis cs:0,14.8030303030303) node[above, font=\scriptsize]{14.80};
\draw (axis cs:1,15.5715197956577) node[above, font=\scriptsize]{15.57};
\draw (axis cs:2,20.7741277290349) node[above, font=\scriptsize]{20.77};
\draw (axis cs:3,22.66709431035) node[above, font=\scriptsize]{22.67};
\draw (axis cs:4,24.0169352186781) node[above, font=\scriptsize]{24.02};
\draw (axis cs:5,23.4183784475587) node[above, font=\scriptsize]{23.42};
\end{axis}

\end{tikzpicture}


==> figures/evaluation/query_field_frequency.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
font=\small,
height=3.5cm,
width=1.12\textwidth,
legend style={font=\small},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Product Field},
xmin=-0.5, xmax=5.5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabel style={font=\tiny},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={Color,Brand,Category,Title,Bullet Points,Description},
y grid style={darkgray176},
ylabel style={yshift=-0.15cm}, % Move the label closer to the y-axis
ylabel={Match Frequency},
ymode=log,
ymin=10, ymax=200000,
ytick style={color=black},
ytick={10,100,1000,10000,100000},
yticklabels={
  \(\displaystyle {10^1}\),
  \(\displaystyle {10^2}\),
  \(\displaystyle {10^3}\),
  \(\displaystyle {10^4}\),
  \(\displaystyle {10^5}\),
}
%minor ytick=\empty, 
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,10) rectangle (axis cs:0.4,66);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,10) rectangle (axis cs:1.4,1566);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.6,10) rectangle (axis cs:2.4,4901);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.6,10) rectangle (axis cs:3.4,33517);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.6,10) rectangle (axis cs:4.4,18246);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.6,10) rectangle (axis cs:5.4,31254);
\draw (axis cs:0,66) node[above, font=\tiny]{66};
\draw (axis cs:1,1566) node[above, font=\tiny]{1566};
\draw (axis cs:2,4901) node[above, font=\tiny]{4901};
\draw (axis cs:3,33517) node[above, font=\tiny]{33517};
\draw (axis cs:4,18246) node[above, font=\tiny]{18246};
\draw (axis cs:5,31254) node[above, font=\tiny]{31254};

log basis y={10},
tick align=outside,
tick pos=left,\end{axis}

\end{tikzpicture}

==> figures/evaluation/two_stage_recall.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
font=\small,
height=0.20\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
legend style={font=\scriptsize},
legend pos=south west,
tick align=outside,
tick pos=left,
width=0.5\textwidth,
x grid style={darkgray176},
xlabel={Top $k$ retrievals from `best` matching},
xmin=-1.45, xmax=52.45,
xtick style={color=black},
xtick={-10,0,10,20,30,40,50,60},
xticklabel style={font=\scriptsize},
xticklabels={
  $\displaystyle {\ensuremath{-}10}$,
  $\displaystyle {0}$,
  $\displaystyle {10}$,
  $\displaystyle {20}$,
  $\displaystyle {30}$,
  $\displaystyle {40}$,
  $\displaystyle {50}$,
  $\displaystyle {60}$
},
y grid style={darkgray176},
% ylabel={Micro-Recall},
ylabel={Recall},
ymin=0.767350418760469, ymax=0.977737241764377,
ytick style={color=black},
ytick={0.75,0.8,0.85,0.9,0.95,1},
yticklabels={
  $\displaystyle {0.750}$,
  $\displaystyle {0.800}$,
  $\displaystyle {0.850}$,
  $\displaystyle {0.900}$,
  $\displaystyle {0.950}$,
  $\displaystyle {1.000}$
},
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
]
\addplot [semithick, steelblue31119180]
table {%
1 0.962032318115234
5 0.944276928901672
10 0.925907373428345
20 0.893311023712158
30 0.861336231231689
50 0.776913404464722
};
\addlegendentry{$s=50$}
\addplot [semithick, darkorange25512714]
table {%
1 0.965829133987427
5 0.949949741363525
10 0.934718012809753
20 0.90929651260376
30 0.88677453994751
50 0.840828657150269
};
\addlegendentry{$s=75$}
\addplot [semithick, forestgreen4416044]
table {%
1 0.96817421913147
5 0.953433752059937
10 0.93994414806366
20 0.917610287666321
30 0.898771643638611
50 0.863175868988037
};
\addlegendentry{$s=100$}
\end{axis}

\end{tikzpicture}
